Baryons with Two Heavy Quarks as Solitons

Using the chiral soliton model and heavy quark symmetry we study baryons containing two heavy quarks. If there exists a stable (under strong interactions) meson consisting of two heavy quarks and two light ones, then we find that there always exists a state of this meson bound to a chiral soliton and to a chiral anti-soliton, corresponding to a two heavy quark baryon and a baryon containing two heavy anti-quarks and five light quarks, or a ``heptaquark".

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%------------------Cut here -----------------------------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Roman findfont 140 scalefont setfont
newpath
LTa
840 2590 M
6129 0 V
840 351 M
0 4478 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(-6) Rshow
840 1097 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(-4) Rshow
840 1844 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(-2) Rshow
840 2590 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0) Rshow
840 3336 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(2) Rshow
840 4083 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(4) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(6) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(0) Cshow
1862 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(2) Cshow
2883 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(4) Cshow
3905 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(6) Cshow
4926 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(8) Cshow
5948 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(10) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(12) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(Eigenvalue/\(2g_1\) \(GeV\)) Cshow
grestore
3904 71 M
(r \(GeV^{-1}\)) Cshow
3904 4969 M
(Fig. 2) Cshow
LT0
845 3723 M
26 0 V
25 -2 V
26 -2 V
25 -2 V
26 -4 V
25 -4 V
26 -5 V
25 -5 V
26 -7 V
25 -7 V
26 -7 V
26 -8 V
25 -9 V
26 -9 V
25 -10 V
26 -10 V
25 -11 V
26 -11 V
25 -12 V
26 -11 V
25 -13 V
26 -12 V
25 -13 V
26 -14 V
26 -13 V
25 -14 V
26 -14 V
25 -14 V
26 -14 V
25 -14 V
26 -14 V
25 -15 V
26 -14 V
25 -14 V
26 -15 V
25 -14 V
26 -15 V
26 -14 V
25 -14 V
26 -14 V
25 -14 V
26 -14 V
25 -14 V
26 -13 V
25 -14 V
26 -13 V
25 -13 V
26 -13 V
25 -13 V
26 -12 V
26 -12 V
25 -13 V
26 -11 V
25 -12 V
26 -12 V
25 -11 V
26 -11 V
25 -11 V
26 -11 V
25 -10 V
26 -10 V
25 -10 V
26 -10 V
26 -10 V
25 -9 V
26 -9 V
25 -9 V
26 -9 V
25 -9 V
26 -8 V
25 -9 V
26 -8 V
25 -7 V
26 -8 V
25 -8 V
26 -7 V
25 -7 V
26 -7 V
26 -7 V
25 -7 V
26 -6 V
25 -6 V
26 -7 V
25 -6 V
26 -6 V
25 -5 V
26 -6 V
25 -6 V
26 -5 V
25 -5 V
26 -5 V
26 -5 V
25 -5 V
26 -5 V
25 -4 V
26 -5 V
25 -4 V
26 -5 V
25 -4 V
26 -4 V
25 -4 V
26 -4 V
25 -4 V
26 -3 V
26 -4 V
25 -4 V
26 -3 V
25 -3 V
26 -4 V
25 -3 V
26 -3 V
25 -3 V
26 -3 V
25 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -2 V
25 -3 V
26 -2 V
25 -3 V
26 -2 V
25 -3 V
26 -2 V
25 -2 V
26 -3 V
25 -2 V
26 -2 V
25 -2 V
26 -2 V
26 -2 V
25 -2 V
26 -2 V
25 -2 V
26 -2 V
25 -1 V
26 -2 V
25 -2 V
26 -1 V
25 -2 V
26 -2 V
25 -1 V
26 -2 V
26 -1 V
25 -2 V
26 -1 V
25 -2 V
26 -1 V
25 -1 V
26 -2 V
25 -1 V
26 -1 V
25 -1 V
26 -2 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
26 -1 V
25 -2 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 0 V
26 -1 V
25 -1 V
26 -1 V
26 -1 V
25 -1 V
26 -1 V
25 0 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 0 V
25 -1 V
26 -1 V
25 0 V
26 -1 V
26 -1 V
25 0 V
26 -1 V
25 -1 V
26 0 V
25 -1 V
26 -1 V
25 0 V
26 -1 V
25 0 V
26 -1 V
25 0 V
26 -1 V
26 0 V
25 -1 V
26 0 V
845 2156 M
26 0 V
25 1 V
26 1 V
25 0 V
26 2 V
25 1 V
26 2 V
25 1 V
26 3 V
25 2 V
26 2 V
26 3 V
25 3 V
26 3 V
25 4 V
26 3 V
25 4 V
26 4 V
25 4 V
26 5 V
25 4 V
26 5 V
25 4 V
26 5 V
26 5 V
25 6 V
26 5 V
25 5 V
26 6 V
25 5 V
26 6 V
25 6 V
26 6 V
25 5 V
26 6 V
25 6 V
26 6 V
26 6 V
25 6 V
26 6 V
25 7 V
26 6 V
25 6 V
26 6 V
25 6 V
26 5 V
25 6 V
26 6 V
25 6 V
26 6 V
26 5 V
25 6 V
26 6 V
25 5 V
26 5 V
25 6 V
26 5 V
25 5 V
26 5 V
25 5 V
26 4 V
25 5 V
26 5 V
26 4 V
25 5 V
26 4 V
25 4 V
26 4 V
25 4 V
26 4 V
25 4 V
26 3 V
25 4 V
26 3 V
25 4 V
26 3 V
25 3 V
26 3 V
26 3 V
25 3 V
26 3 V
25 2 V
26 3 V
25 3 V
26 2 V
25 3 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 1 V
26 2 V
25 1 V
26 2 V
25 1 V
26 2 V
25 1 V
26 1 V
26 2 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
26 1 V
25 0 V
26 1 V
25 1 V
26 1 V
25 0 V
26 1 V
25 1 V
26 0 V
25 1 V
26 1 V
25 0 V
26 1 V
26 0 V
25 1 V
26 0 V
25 1 V
26 0 V
25 1 V
26 0 V
25 0 V
26 1 V
25 0 V
26 1 V
25 0 V
26 0 V
26 1 V
25 0 V
26 0 V
25 1 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
25 0 V
26 1 V
26 0 V
25 0 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 1 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
26 0 V
currentpoint stroke M
25 0 V
26 0 V
845 1594 M
26 0 V
25 2 V
26 2 V
25 3 V
26 3 V
25 4 V
26 5 V
25 6 V
26 6 V
25 7 V
26 8 V
26 8 V
25 9 V
26 9 V
25 10 V
26 10 V
25 11 V
26 11 V
25 11 V
26 12 V
25 12 V
26 13 V
25 12 V
26 13 V
26 13 V
25 13 V
26 13 V
25 14 V
26 13 V
25 13 V
26 14 V
25 13 V
26 13 V
25 13 V
26 14 V
25 13 V
26 12 V
26 13 V
25 13 V
26 12 V
25 13 V
26 12 V
25 12 V
26 11 V
25 12 V
26 11 V
25 11 V
26 11 V
25 11 V
26 10 V
26 11 V
25 10 V
26 9 V
25 10 V
26 9 V
25 10 V
26 9 V
25 8 V
26 9 V
25 8 V
26 9 V
25 8 V
26 7 V
26 8 V
25 8 V
26 7 V
25 7 V
26 7 V
25 7 V
26 6 V
25 7 V
26 6 V
25 6 V
26 7 V
25 5 V
26 6 V
25 6 V
26 5 V
26 6 V
25 5 V
26 5 V
25 5 V
26 5 V
25 5 V
26 5 V
25 4 V
26 5 V
25 4 V
26 4 V
25 4 V
26 5 V
26 4 V
25 3 V
26 4 V
25 4 V
26 4 V
25 3 V
26 4 V
25 3 V
26 3 V
25 4 V
26 3 V
25 3 V
26 3 V
26 3 V
25 3 V
26 3 V
25 3 V
26 2 V
25 3 V
26 3 V
25 2 V
26 3 V
25 2 V
26 3 V
25 2 V
26 2 V
26 3 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 1 V
26 2 V
25 2 V
26 1 V
25 2 V
26 2 V
25 1 V
26 2 V
25 1 V
26 2 V
25 1 V
26 1 V
25 2 V
26 1 V
26 2 V
25 1 V
26 1 V
25 1 V
26 2 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 2 V
26 1 V
25 1 V
26 1 V
26 1 V
25 1 V
26 1 V
25 0 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 0 V
26 1 V
26 1 V
25 1 V
26 0 V
25 1 V
26 1 V
25 1 V
26 0 V
25 1 V
26 1 V
25 0 V
26 1 V
25 1 V
26 0 V
26 1 V
25 1 V
26 0 V
25 1 V
26 0 V
25 1 V
26 0 V
25 1 V
26 0 V
25 1 V
26 1 V
25 0 V
26 1 V
26 0 V
25 1 V
26 0 V
LT1
845 4768 M
26 -1 V
25 -3 V
26 -4 V
25 -5 V
26 -7 V
25 -8 V
26 -10 V
25 -11 V
26 -12 V
25 -13 V
26 -15 V
26 -16 V
25 -16 V
26 -18 V
25 -20 V
26 -20 V
25 -20 V
26 -22 V
25 -23 V
26 -23 V
25 -24 V
26 -25 V
25 -25 V
26 -26 V
26 -26 V
25 -26 V
26 -27 V
25 -27 V
26 -28 V
25 -27 V
26 -28 V
25 -28 V
26 -28 V
25 -27 V
26 -28 V
25 -28 V
26 -28 V
26 -27 V
25 -27 V
26 -28 V
25 -26 V
26 -27 V
25 -26 V
26 -26 V
25 -26 V
26 -26 V
25 -25 V
26 -24 V
25 -25 V
26 -24 V
26 -23 V
25 -24 V
26 -22 V
25 -23 V
26 -22 V
25 -21 V
26 -22 V
25 -20 V
26 -21 V
25 -20 V
26 -19 V
25 -19 V
26 -19 V
26 -18 V
25 -18 V
26 -18 V
25 -17 V
26 -17 V
25 -16 V
26 -16 V
25 -16 V
26 -15 V
25 -15 V
26 -15 V
25 -14 V
26 -14 V
25 -13 V
26 -14 V
26 -12 V
25 -13 V
26 -12 V
25 -13 V
26 -11 V
25 -12 V
26 -11 V
25 -11 V
26 -11 V
25 -10 V
26 -10 V
25 -10 V
26 -10 V
26 -9 V
25 -9 V
26 -9 V
25 -9 V
26 -9 V
25 -8 V
26 -8 V
25 -8 V
26 -8 V
25 -8 V
26 -7 V
25 -7 V
26 -7 V
26 -7 V
25 -7 V
26 -7 V
25 -6 V
26 -6 V
25 -7 V
26 -6 V
25 -5 V
26 -6 V
25 -6 V
26 -5 V
25 -6 V
26 -5 V
26 -5 V
25 -5 V
26 -5 V
25 -4 V
26 -5 V
25 -5 V
26 -4 V
25 -4 V
26 -5 V
25 -4 V
26 -4 V
25 -4 V
26 -4 V
26 -4 V
25 -3 V
26 -4 V
25 -4 V
26 -3 V
25 -3 V
26 -4 V
25 -3 V
26 -3 V
25 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
25 -3 V
26 -2 V
25 -3 V
26 -2 V
25 -3 V
26 -2 V
25 -3 V
26 -2 V
25 -2 V
26 -3 V
25 -2 V
26 -2 V
26 -2 V
25 -2 V
26 -2 V
25 -2 V
26 -2 V
25 -2 V
26 -2 V
25 -2 V
26 -2 V
25 -1 V
26 -2 V
25 -2 V
26 -1 V
26 -2 V
25 -2 V
26 -1 V
25 -2 V
26 -1 V
25 -2 V
26 -1 V
25 -2 V
26 -1 V
25 -2 V
26 -1 V
25 -1 V
26 -2 V
26 -1 V
25 -1 V
26 -2 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 -2 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
26 -1 V
25 -1 V
26 -1 V
845 2147 M
26 1 V
25 0 V
26 1 V
25 1 V
26 1 V
25 1 V
26 2 V
25 2 V
26 3 V
25 2 V
26 3 V
26 3 V
25 3 V
26 4 V
25 3 V
26 4 V
25 4 V
26 4 V
25 5 V
26 4 V
25 5 V
26 5 V
25 5 V
26 5 V
26 6 V
25 5 V
26 6 V
25 6 V
26 5 V
25 6 V
26 6 V
25 6 V
26 6 V
25 6 V
26 6 V
25 6 V
26 7 V
26 6 V
25 6 V
26 6 V
25 6 V
26 6 V
25 6 V
26 6 V
25 7 V
26 5 V
25 6 V
26 6 V
25 6 V
26 6 V
26 5 V
25 6 V
26 5 V
25 6 V
26 5 V
25 5 V
26 5 V
25 5 V
26 5 V
25 5 V
26 5 V
25 5 V
26 4 V
26 4 V
25 5 V
26 4 V
25 4 V
26 4 V
25 4 V
26 4 V
25 4 V
26 3 V
25 4 V
26 3 V
25 3 V
26 4 V
25 3 V
26 3 V
26 3 V
25 3 V
26 3 V
25 2 V
26 3 V
25 2 V
26 3 V
25 2 V
26 3 V
25 2 V
26 2 V
25 2 V
26 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 1 V
25 2 V
26 2 V
25 1 V
26 2 V
25 1 V
26 2 V
25 1 V
26 1 V
26 2 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 2 V
26 0 V
25 1 V
26 1 V
25 1 V
26 1 V
26 1 V
25 1 V
26 1 V
25 0 V
26 1 V
25 1 V
26 0 V
25 1 V
26 1 V
25 0 V
26 1 V
25 0 V
26 1 V
26 1 V
25 0 V
26 1 V
25 0 V
26 1 V
25 0 V
26 0 V
25 1 V
26 0 V
25 1 V
26 0 V
25 1 V
26 0 V
26 0 V
25 1 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
25 1 V
26 0 V
25 0 V
26 0 V
26 0 V
25 1 V
26 0 V
25 0 V
26 0 V
25 1 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 1 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 1 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 1 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 1 V
26 0 V
26 0 V
currentpoint stroke M
25 0 V
26 0 V
845 558 M
26 1 V
25 3 V
26 4 V
25 5 V
26 7 V
25 8 V
26 9 V
25 11 V
26 12 V
25 14 V
26 14 V
26 16 V
25 17 V
26 17 V
25 19 V
26 20 V
25 21 V
26 21 V
25 22 V
26 23 V
25 23 V
26 24 V
25 25 V
26 25 V
26 25 V
25 26 V
26 26 V
25 26 V
26 26 V
25 27 V
26 26 V
25 27 V
26 26 V
25 27 V
26 26 V
25 26 V
26 26 V
26 26 V
25 26 V
26 25 V
25 25 V
26 25 V
25 25 V
26 24 V
25 24 V
26 23 V
25 23 V
26 23 V
25 22 V
26 22 V
26 22 V
25 21 V
26 21 V
25 20 V
26 20 V
25 19 V
26 19 V
25 19 V
26 19 V
25 17 V
26 18 V
25 17 V
26 17 V
26 16 V
25 16 V
26 16 V
25 15 V
26 15 V
25 15 V
26 14 V
25 14 V
26 14 V
25 13 V
26 13 V
25 13 V
26 12 V
25 12 V
26 12 V
26 11 V
25 12 V
26 11 V
25 10 V
26 11 V
25 10 V
26 10 V
25 10 V
26 9 V
25 10 V
26 9 V
25 9 V
26 8 V
26 9 V
25 8 V
26 8 V
25 8 V
26 8 V
25 7 V
26 8 V
25 7 V
26 7 V
25 7 V
26 6 V
25 7 V
26 6 V
26 6 V
25 7 V
26 6 V
25 5 V
26 6 V
25 6 V
26 5 V
25 5 V
26 6 V
25 5 V
26 5 V
25 5 V
26 4 V
26 5 V
25 5 V
26 4 V
25 4 V
26 5 V
25 4 V
26 4 V
25 4 V
26 4 V
25 4 V
26 3 V
25 4 V
26 4 V
26 3 V
25 4 V
26 3 V
25 3 V
26 4 V
25 3 V
26 3 V
25 3 V
26 3 V
25 3 V
26 3 V
25 2 V
26 3 V
26 3 V
25 3 V
26 2 V
25 3 V
26 2 V
25 3 V
26 2 V
25 2 V
26 3 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 1 V
26 2 V
25 2 V
26 2 V
25 1 V
26 2 V
26 1 V
25 2 V
26 1 V
25 2 V
26 1 V
25 2 V
26 1 V
25 2 V
26 1 V
25 1 V
26 2 V
25 1 V
26 1 V
26 1 V
25 2 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 2 V
26 1 V
25 1 V
26 1 V
26 1 V
25 1 V
26 1 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Roman findfont 140 scalefont setfont
newpath
LTa
840 3038 M
6129 0 V
840 351 M
0 4478 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(-1.5) Rshow
840 1247 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(-1) Rshow
840 2142 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(-0.5) Rshow
840 3038 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0) Rshow
840 3933 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.5) Rshow
840 4829 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1) Rshow
840 351 M
0 63 V
0 4415 R
0 -63 V
840 211 M
(0) Cshow
1862 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(2) Cshow
2883 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(4) Cshow
3905 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(6) Cshow
4926 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(8) Cshow
5948 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(10) Cshow
6969 351 M
0 63 V
0 4415 R
0 -63 V
0 -4555 R
(12) Cshow
840 351 M
6129 0 V
0 4478 V
-6129 0 V
840 351 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 M
(Eigenvalue/\(2g_1\) \(GeV\)) Cshow
grestore
3904 71 M
(r \(GeV^{-1}\)) Cshow
3904 4969 M
(Fig. 1) Cshow
LT0
845 734 M
26 1 V
25 3 V
26 5 V
25 6 V
26 9 V
25 10 V
26 12 V
25 13 V
26 15 V
25 16 V
26 18 V
26 20 V
25 20 V
26 22 V
25 24 V
26 24 V
25 26 V
26 26 V
25 28 V
26 28 V
25 29 V
26 30 V
25 31 V
26 31 V
26 31 V
25 32 V
26 33 V
25 32 V
26 33 V
25 33 V
26 33 V
25 33 V
26 33 V
25 33 V
26 33 V
25 33 V
26 33 V
26 32 V
25 32 V
26 31 V
25 32 V
26 31 V
25 30 V
26 30 V
25 30 V
26 29 V
25 29 V
26 28 V
25 27 V
26 27 V
26 27 V
25 26 V
26 25 V
25 25 V
26 25 V
25 24 V
26 23 V
25 23 V
26 22 V
25 22 V
26 21 V
25 20 V
26 20 V
26 20 V
25 19 V
26 18 V
25 19 V
26 17 V
25 17 V
26 17 V
25 16 V
26 16 V
25 15 V
26 15 V
25 14 V
26 14 V
25 14 V
26 13 V
26 13 V
25 13 V
26 12 V
25 12 V
26 11 V
25 11 V
26 11 V
25 11 V
26 10 V
25 10 V
26 9 V
25 10 V
26 9 V
26 9 V
25 8 V
26 8 V
25 9 V
26 7 V
25 8 V
26 7 V
25 8 V
26 7 V
25 6 V
26 7 V
25 6 V
26 7 V
26 6 V
25 6 V
26 5 V
25 6 V
26 5 V
25 5 V
26 6 V
25 5 V
26 4 V
25 5 V
26 5 V
25 4 V
26 4 V
26 5 V
25 4 V
26 4 V
25 3 V
26 4 V
25 4 V
26 3 V
25 4 V
26 3 V
25 4 V
26 3 V
25 3 V
26 3 V
26 3 V
25 3 V
26 3 V
25 2 V
26 3 V
25 3 V
26 2 V
25 3 V
26 2 V
25 2 V
26 3 V
25 2 V
26 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 1 V
26 2 V
25 2 V
26 1 V
25 2 V
26 1 V
26 2 V
25 1 V
26 2 V
25 1 V
26 2 V
25 1 V
26 1 V
25 1 V
26 2 V
25 1 V
26 1 V
25 1 V
26 1 V
26 2 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 0 V
25 1 V
26 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 0 V
25 1 V
26 1 V
25 1 V
26 0 V
25 1 V
26 1 V
25 0 V
26 1 V
26 1 V
25 0 V
26 1 V
845 3918 M
26 0 V
25 -1 V
26 -2 V
25 -2 V
26 -2 V
25 -3 V
26 -4 V
25 -3 V
26 -5 V
25 -5 V
26 -5 V
26 -6 V
25 -6 V
26 -6 V
25 -7 V
26 -7 V
25 -8 V
26 -8 V
25 -8 V
26 -9 V
25 -9 V
26 -9 V
25 -9 V
26 -9 V
26 -10 V
25 -10 V
26 -10 V
25 -10 V
26 -10 V
25 -11 V
26 -10 V
25 -11 V
26 -10 V
25 -11 V
26 -10 V
25 -11 V
26 -10 V
26 -11 V
25 -10 V
26 -11 V
25 -10 V
26 -10 V
25 -11 V
26 -10 V
25 -10 V
26 -10 V
25 -10 V
26 -9 V
25 -10 V
26 -9 V
26 -10 V
25 -9 V
26 -9 V
25 -9 V
26 -9 V
25 -9 V
26 -8 V
25 -9 V
26 -8 V
25 -8 V
26 -8 V
25 -8 V
26 -7 V
26 -8 V
25 -7 V
26 -8 V
25 -7 V
26 -7 V
25 -6 V
26 -7 V
25 -7 V
26 -6 V
25 -6 V
26 -6 V
25 -6 V
26 -6 V
25 -6 V
26 -6 V
26 -5 V
25 -6 V
26 -5 V
25 -5 V
26 -5 V
25 -5 V
26 -5 V
25 -5 V
26 -4 V
25 -5 V
26 -4 V
25 -4 V
26 -5 V
26 -4 V
25 -4 V
26 -4 V
25 -4 V
26 -3 V
25 -4 V
26 -4 V
25 -3 V
26 -4 V
25 -3 V
26 -3 V
25 -3 V
26 -4 V
26 -3 V
25 -3 V
26 -3 V
25 -2 V
26 -3 V
25 -3 V
26 -3 V
25 -2 V
26 -3 V
25 -2 V
26 -3 V
25 -2 V
26 -3 V
26 -2 V
25 -2 V
26 -2 V
25 -2 V
26 -3 V
25 -2 V
26 -2 V
25 -2 V
26 -1 V
25 -2 V
26 -2 V
25 -2 V
26 -2 V
26 -2 V
25 -1 V
26 -2 V
25 -2 V
26 -1 V
25 -2 V
26 -1 V
25 -2 V
26 -1 V
25 -2 V
26 -1 V
25 -1 V
26 -2 V
26 -1 V
25 -1 V
26 -2 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -2 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 0 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 0 V
26 -1 V
25 -1 V
26 -1 V
25 0 V
26 -1 V
25 -1 V
26 0 V
25 -1 V
26 -1 V
25 0 V
26 -1 V
25 -1 V
26 0 V
26 -1 V
25 0 V
26 -1 V
25 -1 V
26 0 V
25 -1 V
26 0 V
25 -1 V
26 0 V
25 -1 V
26 0 V
25 -1 V
26 0 V
26 -1 V
currentpoint stroke M
25 0 V
26 -1 V
845 3038 M
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
LT1
845 707 M
26 2 V
25 3 V
26 5 V
25 7 V
26 8 V
25 11 V
26 12 V
25 14 V
26 15 V
25 17 V
26 19 V
26 20 V
25 22 V
26 22 V
25 25 V
26 25 V
25 26 V
26 28 V
25 28 V
26 29 V
25 30 V
26 31 V
25 31 V
26 32 V
26 33 V
25 33 V
26 33 V
25 33 V
26 34 V
25 34 V
26 33 V
25 34 V
26 34 V
25 33 V
26 34 V
25 33 V
26 33 V
26 33 V
25 32 V
26 32 V
25 32 V
26 31 V
25 31 V
26 30 V
25 30 V
26 29 V
25 29 V
26 28 V
25 27 V
26 27 V
26 27 V
25 26 V
26 25 V
25 25 V
26 24 V
25 24 V
26 23 V
25 22 V
26 22 V
25 21 V
26 21 V
25 20 V
26 20 V
26 19 V
25 19 V
26 18 V
25 18 V
26 17 V
25 17 V
26 16 V
25 15 V
26 16 V
25 15 V
26 14 V
25 14 V
26 14 V
25 13 V
26 13 V
26 12 V
25 13 V
26 11 V
25 12 V
26 11 V
25 11 V
26 10 V
25 10 V
26 10 V
25 10 V
26 9 V
25 9 V
26 9 V
26 9 V
25 8 V
26 8 V
25 8 V
26 7 V
25 8 V
26 7 V
25 7 V
26 7 V
25 6 V
26 7 V
25 6 V
26 6 V
26 6 V
25 6 V
26 5 V
25 6 V
26 5 V
25 5 V
26 5 V
25 5 V
26 5 V
25 5 V
26 4 V
25 5 V
26 4 V
26 4 V
25 4 V
26 4 V
25 4 V
26 4 V
25 4 V
26 3 V
25 4 V
26 3 V
25 3 V
26 4 V
25 3 V
26 3 V
26 3 V
25 3 V
26 3 V
25 3 V
26 2 V
25 3 V
26 3 V
25 2 V
26 3 V
25 2 V
26 3 V
25 2 V
26 2 V
26 2 V
25 3 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 1 V
26 2 V
25 2 V
26 2 V
25 1 V
26 2 V
26 2 V
25 1 V
26 2 V
25 1 V
26 2 V
25 1 V
26 1 V
25 2 V
26 1 V
25 2 V
26 1 V
25 1 V
26 1 V
26 2 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 2 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
26 1 V
25 0 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 0 V
26 1 V
25 1 V
26 1 V
26 0 V
25 1 V
26 1 V
845 4556 M
26 0 V
25 -2 V
26 -3 V
25 -3 V
26 -4 V
25 -6 V
26 -6 V
25 -7 V
26 -8 V
25 -8 V
26 -10 V
26 -10 V
25 -11 V
26 -12 V
25 -12 V
26 -14 V
25 -13 V
26 -15 V
25 -14 V
26 -16 V
25 -16 V
26 -16 V
25 -16 V
26 -17 V
26 -18 V
25 -17 V
26 -18 V
25 -18 V
26 -19 V
25 -18 V
26 -19 V
25 -19 V
26 -18 V
25 -19 V
26 -19 V
25 -19 V
26 -19 V
26 -18 V
25 -19 V
26 -19 V
25 -18 V
26 -18 V
25 -19 V
26 -18 V
25 -17 V
26 -18 V
25 -17 V
26 -18 V
25 -17 V
26 -16 V
26 -17 V
25 -16 V
26 -16 V
25 -16 V
26 -16 V
25 -15 V
26 -15 V
25 -15 V
26 -14 V
25 -14 V
26 -14 V
25 -14 V
26 -13 V
26 -13 V
25 -13 V
26 -13 V
25 -12 V
26 -12 V
25 -12 V
26 -12 V
25 -11 V
26 -11 V
25 -11 V
26 -10 V
25 -11 V
26 -10 V
25 -10 V
26 -9 V
26 -10 V
25 -9 V
26 -9 V
25 -9 V
26 -9 V
25 -8 V
26 -8 V
25 -8 V
26 -8 V
25 -8 V
26 -7 V
25 -7 V
26 -7 V
26 -7 V
25 -7 V
26 -7 V
25 -6 V
26 -7 V
25 -6 V
26 -6 V
25 -6 V
26 -5 V
25 -6 V
26 -5 V
25 -6 V
26 -5 V
26 -5 V
25 -5 V
26 -5 V
25 -5 V
26 -4 V
25 -5 V
26 -4 V
25 -4 V
26 -5 V
25 -4 V
26 -4 V
25 -4 V
26 -3 V
26 -4 V
25 -4 V
26 -3 V
25 -4 V
26 -3 V
25 -4 V
26 -3 V
25 -3 V
26 -3 V
25 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -2 V
25 -3 V
26 -2 V
25 -3 V
26 -2 V
25 -3 V
26 -2 V
25 -2 V
26 -3 V
25 -2 V
26 -2 V
26 -2 V
25 -2 V
26 -2 V
25 -2 V
26 -2 V
25 -2 V
26 -2 V
25 -1 V
26 -2 V
25 -2 V
26 -2 V
25 -1 V
26 -2 V
25 -2 V
26 -1 V
26 -2 V
25 -1 V
26 -2 V
25 -1 V
26 -2 V
25 -1 V
26 -1 V
25 -2 V
26 -1 V
25 -1 V
26 -1 V
25 -2 V
26 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -2 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
26 -1 V
25 -1 V
26 0 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
25 -1 V
26 0 V
25 -1 V
26 -1 V
25 -1 V
26 -1 V
26 0 V
currentpoint stroke M
25 -1 V
26 -1 V
845 2426 M
26 0 V
25 1 V
26 1 V
25 1 V
26 1 V
25 2 V
26 3 V
25 2 V
26 3 V
25 4 V
26 3 V
26 4 V
25 4 V
26 5 V
25 4 V
26 5 V
25 6 V
26 5 V
25 6 V
26 6 V
25 6 V
26 6 V
25 7 V
26 6 V
26 7 V
25 7 V
26 7 V
25 7 V
26 8 V
25 7 V
26 7 V
25 8 V
26 8 V
25 7 V
26 8 V
25 8 V
26 8 V
26 7 V
25 8 V
26 8 V
25 8 V
26 8 V
25 7 V
26 8 V
25 8 V
26 7 V
25 8 V
26 7 V
25 8 V
26 7 V
26 7 V
25 7 V
26 7 V
25 7 V
26 7 V
25 7 V
26 7 V
25 7 V
26 6 V
25 6 V
26 7 V
25 6 V
26 6 V
26 6 V
25 6 V
26 6 V
25 5 V
26 6 V
25 5 V
26 5 V
25 6 V
26 5 V
25 5 V
26 5 V
25 4 V
26 5 V
25 5 V
26 4 V
26 4 V
25 4 V
26 5 V
25 4 V
26 4 V
25 3 V
26 4 V
25 4 V
26 3 V
25 4 V
26 3 V
25 3 V
26 3 V
26 3 V
25 4 V
26 2 V
25 3 V
26 3 V
25 3 V
26 2 V
25 3 V
26 2 V
25 3 V
26 2 V
25 2 V
26 3 V
26 2 V
25 2 V
26 2 V
25 2 V
26 2 V
25 2 V
26 1 V
25 2 V
26 2 V
25 1 V
26 2 V
25 2 V
26 1 V
26 2 V
25 1 V
26 1 V
25 2 V
26 1 V
25 1 V
26 1 V
25 2 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 1 V
26 1 V
25 0 V
26 1 V
25 1 V
26 1 V
25 0 V
26 1 V
26 1 V
25 0 V
26 1 V
25 1 V
26 0 V
25 1 V
26 0 V
25 1 V
26 1 V
25 0 V
26 1 V
25 0 V
26 1 V
25 0 V
26 0 V
26 1 V
25 0 V
26 1 V
25 0 V
26 1 V
25 0 V
26 0 V
25 1 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
26 1 V
25 0 V
26 0 V
25 1 V
26 0 V
25 0 V
26 0 V
25 1 V
26 0 V
25 0 V
26 0 V
25 1 V
26 0 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 1 V
25 0 V
26 0 V
25 0 V
26 0 V
26 1 V
25 0 V
26 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
